Training Deep Neural Networks with Joint Quantization and Pruning of Weights and Activations

Quantization and pruning are core techniques used to reduce the inference costs of deep neural networks. State-of-the-art quantization techniques are currently applied to both the weights and activations; however, pruning is most often applied to only the weights of the network. In this work, we jointly apply novel uniform quantization and unstructured pruning methods to both the weights and activations of deep neural networks during training. Using our methods, we empirically evaluate the currently accepted prune-then-quantize paradigm across a wide range of computer vision tasks and observe a non-commutative nature when applied to both the weights and activations of deep neural networks. Informed by these observations, we articulate the non-commutativity hypothesis: for a given deep neural network being trained for a specific task, there exists an exact training schedule in which quantization and pruning can be introduced to optimize network performance. We identify that this optimal ordering not only exists, but also varies across discriminative and generative tasks. Using the optimal training schedule within our training framework, we demonstrate increased performance per memory footprint over existing solutions.

==> plots/pictures/grad_scale_analysis/why_prune_then_quantize/sr_feat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.020830in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.020830in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.020830in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.080297in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.080297in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.080297in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.139764in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.139764in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139764in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.199231in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.199231in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199231in,y=0.368056in,,top]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.164352in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.821842in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.821842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=0.763972in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.266423in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.266423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=1.208552in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.711003in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.711003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=1.653133in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.155584in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.155584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=2.097714in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.600165in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.600165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=2.542294in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.044745in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.044745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=2.986875in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.489326in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.489326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246339in, y=3.431456in, left, base]{\color{textcolor}\rmfamily\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle {0.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.190783in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Average L1 Norm of Feature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.446011in}}%
\pgfpathlineto{\pgfqpoint{0.971958in}{2.754851in}}%
\pgfpathlineto{\pgfqpoint{0.993148in}{2.141464in}}%
\pgfpathlineto{\pgfqpoint{1.003742in}{1.700409in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{1.609620in}}%
\pgfpathlineto{\pgfqpoint{1.024932in}{1.724439in}}%
\pgfpathlineto{\pgfqpoint{1.035526in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{1.046121in}{2.197928in}}%
\pgfpathlineto{\pgfqpoint{1.056716in}{1.986495in}}%
\pgfpathlineto{\pgfqpoint{1.077905in}{2.186662in}}%
\pgfpathlineto{\pgfqpoint{1.088500in}{2.313173in}}%
\pgfpathlineto{\pgfqpoint{1.099094in}{2.295570in}}%
\pgfpathlineto{\pgfqpoint{1.109689in}{2.243943in}}%
\pgfpathlineto{\pgfqpoint{1.120284in}{2.385533in}}%
\pgfpathlineto{\pgfqpoint{1.130878in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.152068in}{2.153642in}}%
\pgfpathlineto{\pgfqpoint{1.162662in}{2.210447in}}%
\pgfpathlineto{\pgfqpoint{1.183852in}{2.088228in}}%
\pgfpathlineto{\pgfqpoint{1.194446in}{2.192736in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{2.194013in}}%
\pgfpathlineto{\pgfqpoint{1.215636in}{2.266552in}}%
\pgfpathlineto{\pgfqpoint{1.226230in}{2.401190in}}%
\pgfpathlineto{\pgfqpoint{1.236825in}{2.612294in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{1.258014in}{2.114236in}}%
\pgfpathlineto{\pgfqpoint{1.268609in}{2.087439in}}%
\pgfpathlineto{\pgfqpoint{1.279204in}{2.251711in}}%
\pgfpathlineto{\pgfqpoint{1.289798in}{2.330985in}}%
\pgfpathlineto{\pgfqpoint{1.300393in}{2.622538in}}%
\pgfpathlineto{\pgfqpoint{1.310988in}{2.618805in}}%
\pgfpathlineto{\pgfqpoint{1.321582in}{2.147355in}}%
\pgfpathlineto{\pgfqpoint{1.332177in}{1.953818in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{2.216828in}}%
\pgfpathlineto{\pgfqpoint{1.353366in}{2.326322in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{2.176771in}}%
\pgfpathlineto{\pgfqpoint{1.374556in}{2.559792in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{2.477954in}}%
\pgfpathlineto{\pgfqpoint{1.395745in}{2.497929in}}%
\pgfpathlineto{\pgfqpoint{1.406340in}{2.259888in}}%
\pgfpathlineto{\pgfqpoint{1.416934in}{2.282278in}}%
\pgfpathlineto{\pgfqpoint{1.427529in}{2.038405in}}%
\pgfpathlineto{\pgfqpoint{1.438124in}{2.199418in}}%
\pgfpathlineto{\pgfqpoint{1.448718in}{2.292411in}}%
\pgfpathlineto{\pgfqpoint{1.459313in}{2.494726in}}%
\pgfpathlineto{\pgfqpoint{1.469908in}{2.610751in}}%
\pgfpathlineto{\pgfqpoint{1.480502in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{1.491097in}{2.317990in}}%
\pgfpathlineto{\pgfqpoint{1.501692in}{2.353728in}}%
\pgfpathlineto{\pgfqpoint{1.512286in}{2.553178in}}%
\pgfpathlineto{\pgfqpoint{1.522881in}{2.383915in}}%
\pgfpathlineto{\pgfqpoint{1.533476in}{2.497294in}}%
\pgfpathlineto{\pgfqpoint{1.544070in}{2.640179in}}%
\pgfpathlineto{\pgfqpoint{1.554665in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{2.991170in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{2.825012in}}%
\pgfpathlineto{\pgfqpoint{1.586449in}{2.591690in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{2.535456in}}%
\pgfpathlineto{\pgfqpoint{1.607638in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{1.618233in}{2.562924in}}%
\pgfpathlineto{\pgfqpoint{1.628828in}{3.061205in}}%
\pgfpathlineto{\pgfqpoint{1.639422in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.650017in}{3.217066in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{2.827437in}}%
\pgfpathlineto{\pgfqpoint{1.671206in}{2.809146in}}%
\pgfpathlineto{\pgfqpoint{1.681801in}{2.747347in}}%
\pgfpathlineto{\pgfqpoint{1.692396in}{2.522735in}}%
\pgfpathlineto{\pgfqpoint{1.702990in}{2.508311in}}%
\pgfpathlineto{\pgfqpoint{1.724180in}{2.664191in}}%
\pgfpathlineto{\pgfqpoint{1.734774in}{2.496693in}}%
\pgfpathlineto{\pgfqpoint{1.745369in}{2.704787in}}%
\pgfpathlineto{\pgfqpoint{1.755964in}{2.818466in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{2.639499in}}%
\pgfpathlineto{\pgfqpoint{1.777153in}{2.633817in}}%
\pgfpathlineto{\pgfqpoint{1.787748in}{2.673053in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{2.595360in}}%
\pgfpathlineto{\pgfqpoint{1.808937in}{2.350817in}}%
\pgfpathlineto{\pgfqpoint{1.819532in}{2.674173in}}%
\pgfpathlineto{\pgfqpoint{1.830126in}{2.918429in}}%
\pgfpathlineto{\pgfqpoint{1.840721in}{2.702116in}}%
\pgfpathlineto{\pgfqpoint{1.851316in}{2.354124in}}%
\pgfpathlineto{\pgfqpoint{1.861910in}{2.425786in}}%
\pgfpathlineto{\pgfqpoint{1.872505in}{2.886733in}}%
\pgfpathlineto{\pgfqpoint{1.883100in}{2.763552in}}%
\pgfpathlineto{\pgfqpoint{1.904289in}{2.398426in}}%
\pgfpathlineto{\pgfqpoint{1.914884in}{2.578514in}}%
\pgfpathlineto{\pgfqpoint{1.925478in}{2.499401in}}%
\pgfpathlineto{\pgfqpoint{1.936073in}{2.454430in}}%
\pgfpathlineto{\pgfqpoint{1.946668in}{2.507204in}}%
\pgfpathlineto{\pgfqpoint{1.957262in}{2.412439in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{2.635182in}}%
\pgfpathlineto{\pgfqpoint{1.978452in}{2.618301in}}%
\pgfpathlineto{\pgfqpoint{1.989046in}{2.539329in}}%
\pgfpathlineto{\pgfqpoint{1.999641in}{2.303020in}}%
\pgfpathlineto{\pgfqpoint{2.010236in}{2.376362in}}%
\pgfpathlineto{\pgfqpoint{2.031425in}{2.930926in}}%
\pgfpathlineto{\pgfqpoint{2.042020in}{2.997780in}}%
\pgfpathlineto{\pgfqpoint{2.052614in}{2.866545in}}%
\pgfpathlineto{\pgfqpoint{2.063209in}{2.473826in}}%
\pgfpathlineto{\pgfqpoint{2.073804in}{2.743431in}}%
\pgfpathlineto{\pgfqpoint{2.084398in}{2.932473in}}%
\pgfpathlineto{\pgfqpoint{2.094993in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{2.105588in}{2.602725in}}%
\pgfpathlineto{\pgfqpoint{2.116183in}{2.788928in}}%
\pgfpathlineto{\pgfqpoint{2.126777in}{2.723573in}}%
\pgfpathlineto{\pgfqpoint{2.137372in}{2.871400in}}%
\pgfpathlineto{\pgfqpoint{2.147967in}{2.739649in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{2.573278in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{2.379382in}}%
\pgfpathlineto{\pgfqpoint{2.179751in}{2.725192in}}%
\pgfpathlineto{\pgfqpoint{2.190345in}{2.799351in}}%
\pgfpathlineto{\pgfqpoint{2.200940in}{2.966123in}}%
\pgfpathlineto{\pgfqpoint{2.211535in}{2.987253in}}%
\pgfpathlineto{\pgfqpoint{2.222129in}{2.677789in}}%
\pgfpathlineto{\pgfqpoint{2.232724in}{2.463201in}}%
\pgfpathlineto{\pgfqpoint{2.243319in}{2.873302in}}%
\pgfpathlineto{\pgfqpoint{2.253913in}{3.127241in}}%
\pgfpathlineto{\pgfqpoint{2.264508in}{2.683968in}}%
\pgfpathlineto{\pgfqpoint{2.275103in}{2.530544in}}%
\pgfpathlineto{\pgfqpoint{2.285697in}{2.836667in}}%
\pgfpathlineto{\pgfqpoint{2.296292in}{3.045353in}}%
\pgfpathlineto{\pgfqpoint{2.306887in}{2.726978in}}%
\pgfpathlineto{\pgfqpoint{2.317481in}{2.295818in}}%
\pgfpathlineto{\pgfqpoint{2.328076in}{2.285141in}}%
\pgfpathlineto{\pgfqpoint{2.338671in}{2.850841in}}%
\pgfpathlineto{\pgfqpoint{2.349265in}{3.225304in}}%
\pgfpathlineto{\pgfqpoint{2.359860in}{3.278373in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.747789in}}%
\pgfpathlineto{\pgfqpoint{2.381049in}{2.451123in}}%
\pgfpathlineto{\pgfqpoint{2.391644in}{2.302367in}}%
\pgfpathlineto{\pgfqpoint{2.402239in}{2.475153in}}%
\pgfpathlineto{\pgfqpoint{2.412833in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{2.423428in}{2.166354in}}%
\pgfpathlineto{\pgfqpoint{2.434023in}{2.671629in}}%
\pgfpathlineto{\pgfqpoint{2.444617in}{2.824560in}}%
\pgfpathlineto{\pgfqpoint{2.455212in}{2.882555in}}%
\pgfpathlineto{\pgfqpoint{2.465807in}{2.574350in}}%
\pgfpathlineto{\pgfqpoint{2.476401in}{2.746671in}}%
\pgfpathlineto{\pgfqpoint{2.486996in}{2.538334in}}%
\pgfpathlineto{\pgfqpoint{2.497591in}{2.618977in}}%
\pgfpathlineto{\pgfqpoint{2.508185in}{2.730871in}}%
\pgfpathlineto{\pgfqpoint{2.518780in}{2.788373in}}%
\pgfpathlineto{\pgfqpoint{2.529375in}{2.727902in}}%
\pgfpathlineto{\pgfqpoint{2.539969in}{2.642714in}}%
\pgfpathlineto{\pgfqpoint{2.550564in}{2.780990in}}%
\pgfpathlineto{\pgfqpoint{2.561159in}{2.719746in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{2.530428in}}%
\pgfpathlineto{\pgfqpoint{2.582348in}{2.960936in}}%
\pgfpathlineto{\pgfqpoint{2.592943in}{2.859323in}}%
\pgfpathlineto{\pgfqpoint{2.603537in}{2.929502in}}%
\pgfpathlineto{\pgfqpoint{2.614132in}{2.849449in}}%
\pgfpathlineto{\pgfqpoint{2.624727in}{3.203140in}}%
\pgfpathlineto{\pgfqpoint{2.635321in}{2.785623in}}%
\pgfpathlineto{\pgfqpoint{2.645916in}{2.715953in}}%
\pgfpathlineto{\pgfqpoint{2.656511in}{3.045539in}}%
\pgfpathlineto{\pgfqpoint{2.667105in}{2.950376in}}%
\pgfpathlineto{\pgfqpoint{2.677700in}{2.724308in}}%
\pgfpathlineto{\pgfqpoint{2.688295in}{2.639806in}}%
\pgfpathlineto{\pgfqpoint{2.698889in}{2.489133in}}%
\pgfpathlineto{\pgfqpoint{2.709484in}{1.837520in}}%
\pgfpathlineto{\pgfqpoint{2.720079in}{1.283360in}}%
\pgfpathlineto{\pgfqpoint{2.741268in}{1.248935in}}%
\pgfpathlineto{\pgfqpoint{2.751863in}{1.239946in}}%
\pgfpathlineto{\pgfqpoint{2.762457in}{1.078370in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.113394in}}%
\pgfpathlineto{\pgfqpoint{2.783647in}{1.225922in}}%
\pgfpathlineto{\pgfqpoint{2.794241in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{2.804836in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{2.815431in}{1.243714in}}%
\pgfpathlineto{\pgfqpoint{2.826025in}{1.208452in}}%
\pgfpathlineto{\pgfqpoint{2.836620in}{1.149443in}}%
\pgfpathlineto{\pgfqpoint{2.847215in}{1.154435in}}%
\pgfpathlineto{\pgfqpoint{2.857809in}{1.204764in}}%
\pgfpathlineto{\pgfqpoint{2.868404in}{1.016358in}}%
\pgfpathlineto{\pgfqpoint{2.889593in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{2.900188in}{1.223071in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{1.103176in}}%
\pgfpathlineto{\pgfqpoint{2.931972in}{1.079903in}}%
\pgfpathlineto{\pgfqpoint{2.942567in}{1.114097in}}%
\pgfpathlineto{\pgfqpoint{2.953161in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{2.963756in}{0.988946in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{1.090665in}}%
\pgfpathlineto{\pgfqpoint{2.984945in}{1.139902in}}%
\pgfpathlineto{\pgfqpoint{2.995540in}{1.038536in}}%
\pgfpathlineto{\pgfqpoint{3.006135in}{1.086049in}}%
\pgfpathlineto{\pgfqpoint{3.016729in}{1.062219in}}%
\pgfpathlineto{\pgfqpoint{3.027324in}{0.981203in}}%
\pgfpathlineto{\pgfqpoint{3.037919in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{3.048513in}{0.945992in}}%
\pgfpathlineto{\pgfqpoint{3.059108in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{3.069703in}{0.703412in}}%
\pgfpathlineto{\pgfqpoint{3.080297in}{0.667478in}}%
\pgfpathlineto{\pgfqpoint{3.101487in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{3.112081in}{1.021681in}}%
\pgfpathlineto{\pgfqpoint{3.122676in}{0.915394in}}%
\pgfpathlineto{\pgfqpoint{3.133271in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{3.143865in}{0.894572in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{0.863199in}}%
\pgfpathlineto{\pgfqpoint{3.165055in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{0.741631in}}%
\pgfpathlineto{\pgfqpoint{3.186244in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{3.196839in}{0.942046in}}%
\pgfpathlineto{\pgfqpoint{3.207433in}{1.050226in}}%
\pgfpathlineto{\pgfqpoint{3.218028in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{3.228623in}{0.877151in}}%
\pgfpathlineto{\pgfqpoint{3.249812in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{3.260407in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{3.281596in}{0.946867in}}%
\pgfpathlineto{\pgfqpoint{3.292191in}{0.918300in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{0.839275in}}%
\pgfpathlineto{\pgfqpoint{3.313380in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{3.323975in}{0.706694in}}%
\pgfpathlineto{\pgfqpoint{3.334569in}{0.802264in}}%
\pgfpathlineto{\pgfqpoint{3.345164in}{0.778462in}}%
\pgfpathlineto{\pgfqpoint{3.355759in}{0.813840in}}%
\pgfpathlineto{\pgfqpoint{3.366353in}{0.787507in}}%
\pgfpathlineto{\pgfqpoint{3.376948in}{0.912694in}}%
\pgfpathlineto{\pgfqpoint{3.387543in}{0.932885in}}%
\pgfpathlineto{\pgfqpoint{3.398137in}{0.976260in}}%
\pgfpathlineto{\pgfqpoint{3.408732in}{1.041649in}}%
\pgfpathlineto{\pgfqpoint{3.419327in}{1.042289in}}%
\pgfpathlineto{\pgfqpoint{3.429921in}{1.007833in}}%
\pgfpathlineto{\pgfqpoint{3.440516in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{3.451111in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{3.461705in}{0.840442in}}%
\pgfpathlineto{\pgfqpoint{3.472300in}{0.903449in}}%
\pgfpathlineto{\pgfqpoint{3.482895in}{0.903484in}}%
\pgfpathlineto{\pgfqpoint{3.493489in}{0.933346in}}%
\pgfpathlineto{\pgfqpoint{3.504084in}{0.879168in}}%
\pgfpathlineto{\pgfqpoint{3.514679in}{0.913217in}}%
\pgfpathlineto{\pgfqpoint{3.525273in}{0.907741in}}%
\pgfpathlineto{\pgfqpoint{3.535868in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{3.546463in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{3.557057in}{0.822380in}}%
\pgfpathlineto{\pgfqpoint{3.567652in}{0.765874in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{0.859478in}}%
\pgfpathlineto{\pgfqpoint{3.588841in}{0.932706in}}%
\pgfpathlineto{\pgfqpoint{3.599436in}{0.934331in}}%
\pgfpathlineto{\pgfqpoint{3.610031in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{3.620625in}{0.757435in}}%
\pgfpathlineto{\pgfqpoint{3.631220in}{0.773660in}}%
\pgfpathlineto{\pgfqpoint{3.641815in}{0.851560in}}%
\pgfpathlineto{\pgfqpoint{3.652409in}{0.833490in}}%
\pgfpathlineto{\pgfqpoint{3.663004in}{0.750664in}}%
\pgfpathlineto{\pgfqpoint{3.673599in}{0.711820in}}%
\pgfpathlineto{\pgfqpoint{3.684193in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{3.694788in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{3.705383in}{0.989138in}}%
\pgfpathlineto{\pgfqpoint{3.715977in}{0.859653in}}%
\pgfpathlineto{\pgfqpoint{3.726572in}{0.767962in}}%
\pgfpathlineto{\pgfqpoint{3.737167in}{0.780889in}}%
\pgfpathlineto{\pgfqpoint{3.747761in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{3.758356in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{3.768951in}{0.765877in}}%
\pgfpathlineto{\pgfqpoint{3.790140in}{1.004204in}}%
\pgfpathlineto{\pgfqpoint{3.800735in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{3.811329in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{3.821924in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{3.832519in}{0.841864in}}%
\pgfpathlineto{\pgfqpoint{3.843113in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{3.853708in}{0.882553in}}%
\pgfpathlineto{\pgfqpoint{3.864303in}{0.884652in}}%
\pgfpathlineto{\pgfqpoint{3.874897in}{0.778225in}}%
\pgfpathlineto{\pgfqpoint{3.885492in}{0.862667in}}%
\pgfpathlineto{\pgfqpoint{3.896087in}{0.837632in}}%
\pgfpathlineto{\pgfqpoint{3.906681in}{0.902904in}}%
\pgfpathlineto{\pgfqpoint{3.917276in}{0.883530in}}%
\pgfpathlineto{\pgfqpoint{3.927871in}{0.874694in}}%
\pgfpathlineto{\pgfqpoint{3.938465in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{3.949060in}{0.981883in}}%
\pgfpathlineto{\pgfqpoint{3.959655in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{3.970249in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{0.842571in}}%
\pgfpathlineto{\pgfqpoint{3.991439in}{0.833307in}}%
\pgfpathlineto{\pgfqpoint{4.002033in}{0.772862in}}%
\pgfpathlineto{\pgfqpoint{4.012628in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{4.023223in}{0.946957in}}%
\pgfpathlineto{\pgfqpoint{4.033817in}{0.990318in}}%
\pgfpathlineto{\pgfqpoint{4.044412in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{4.055007in}{0.913525in}}%
\pgfpathlineto{\pgfqpoint{4.065602in}{0.816084in}}%
\pgfpathlineto{\pgfqpoint{4.076196in}{0.832618in}}%
\pgfpathlineto{\pgfqpoint{4.086791in}{0.739429in}}%
\pgfpathlineto{\pgfqpoint{4.097386in}{0.876222in}}%
\pgfpathlineto{\pgfqpoint{4.107980in}{0.820955in}}%
\pgfpathlineto{\pgfqpoint{4.118575in}{0.880866in}}%
\pgfpathlineto{\pgfqpoint{4.129170in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{4.139764in}{0.755267in}}%
\pgfpathlineto{\pgfqpoint{4.150359in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{4.160954in}{0.749659in}}%
\pgfpathlineto{\pgfqpoint{4.171548in}{0.702083in}}%
\pgfpathlineto{\pgfqpoint{4.182143in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{4.192738in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{4.203332in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{4.213927in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{4.224522in}{0.950305in}}%
\pgfpathlineto{\pgfqpoint{4.245711in}{0.840467in}}%
\pgfpathlineto{\pgfqpoint{4.256306in}{0.810290in}}%
\pgfpathlineto{\pgfqpoint{4.266900in}{0.850753in}}%
\pgfpathlineto{\pgfqpoint{4.277495in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{4.288090in}{0.894344in}}%
\pgfpathlineto{\pgfqpoint{4.298684in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{4.309279in}{0.906374in}}%
\pgfpathlineto{\pgfqpoint{4.319874in}{0.877456in}}%
\pgfpathlineto{\pgfqpoint{4.330468in}{0.925133in}}%
\pgfpathlineto{\pgfqpoint{4.341063in}{0.736838in}}%
\pgfpathlineto{\pgfqpoint{4.351658in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{4.362252in}{0.711670in}}%
\pgfpathlineto{\pgfqpoint{4.372847in}{0.674548in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{0.660892in}}%
\pgfpathlineto{\pgfqpoint{4.394036in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{4.404631in}{0.895449in}}%
\pgfpathlineto{\pgfqpoint{4.415226in}{0.857100in}}%
\pgfpathlineto{\pgfqpoint{4.425820in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{4.436415in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{4.447010in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{4.457604in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{4.468199in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{4.478794in}{0.744894in}}%
\pgfpathlineto{\pgfqpoint{4.489388in}{0.830776in}}%
\pgfpathlineto{\pgfqpoint{4.499983in}{0.888851in}}%
\pgfpathlineto{\pgfqpoint{4.510578in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{4.542362in}{0.933517in}}%
\pgfpathlineto{\pgfqpoint{4.552956in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{4.563551in}{0.882779in}}%
\pgfpathlineto{\pgfqpoint{4.574146in}{0.856332in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{0.835836in}}%
\pgfpathlineto{\pgfqpoint{4.605930in}{0.771362in}}%
\pgfpathlineto{\pgfqpoint{4.616524in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{4.627119in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{4.637714in}{0.801225in}}%
\pgfpathlineto{\pgfqpoint{4.648308in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{4.658903in}{0.831532in}}%
\pgfpathlineto{\pgfqpoint{4.669498in}{0.904316in}}%
\pgfpathlineto{\pgfqpoint{4.680092in}{0.963755in}}%
\pgfpathlineto{\pgfqpoint{4.690687in}{0.881822in}}%
\pgfpathlineto{\pgfqpoint{4.701282in}{0.753468in}}%
\pgfpathlineto{\pgfqpoint{4.711876in}{0.760582in}}%
\pgfpathlineto{\pgfqpoint{4.722471in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{4.733066in}{0.894826in}}%
\pgfpathlineto{\pgfqpoint{4.743660in}{0.889326in}}%
\pgfpathlineto{\pgfqpoint{4.754255in}{0.921262in}}%
\pgfpathlineto{\pgfqpoint{4.764850in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{4.775444in}{0.917683in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{0.831810in}}%
\pgfpathlineto{\pgfqpoint{4.796634in}{0.804765in}}%
\pgfpathlineto{\pgfqpoint{4.807228in}{0.747541in}}%
\pgfpathlineto{\pgfqpoint{4.828418in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{4.839012in}{0.916456in}}%
\pgfpathlineto{\pgfqpoint{4.849607in}{0.756567in}}%
\pgfpathlineto{\pgfqpoint{4.860202in}{0.786273in}}%
\pgfpathlineto{\pgfqpoint{4.870796in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{4.881391in}{0.909904in}}%
\pgfpathlineto{\pgfqpoint{4.891986in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{4.902580in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{4.913175in}{0.863714in}}%
\pgfpathlineto{\pgfqpoint{4.923770in}{0.901636in}}%
\pgfpathlineto{\pgfqpoint{4.934364in}{0.924658in}}%
\pgfpathlineto{\pgfqpoint{4.944959in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{4.955554in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{4.966148in}{0.736278in}}%
\pgfpathlineto{\pgfqpoint{4.976743in}{0.678276in}}%
\pgfpathlineto{\pgfqpoint{4.987338in}{0.778607in}}%
\pgfpathlineto{\pgfqpoint{4.997932in}{0.813549in}}%
\pgfpathlineto{\pgfqpoint{5.008527in}{0.810482in}}%
\pgfpathlineto{\pgfqpoint{5.019122in}{0.810524in}}%
\pgfpathlineto{\pgfqpoint{5.029716in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{5.040311in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{5.050906in}{0.867340in}}%
\pgfpathlineto{\pgfqpoint{5.061500in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{5.072095in}{0.919258in}}%
\pgfpathlineto{\pgfqpoint{5.082690in}{0.941721in}}%
\pgfpathlineto{\pgfqpoint{5.093284in}{0.891333in}}%
\pgfpathlineto{\pgfqpoint{5.103879in}{0.879386in}}%
\pgfpathlineto{\pgfqpoint{5.114474in}{0.943038in}}%
\pgfpathlineto{\pgfqpoint{5.125068in}{0.890917in}}%
\pgfpathlineto{\pgfqpoint{5.135663in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{5.146258in}{0.917313in}}%
\pgfpathlineto{\pgfqpoint{5.156852in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{5.167447in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{5.178042in}{0.796102in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.924159in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.924159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%

